Asynchronous Multi-Agent Systems with Petri nets

Modeling the interaction between components is crucial for many applications and serves as a fundamental step in analyzing and verifying properties in multi-agent systems. In this paper, we propose a method based on 1-safe Petri nets to model Asynchronous Multi-Agent Systems (AMAS), starting from two semantics defined on AMAS represented as transition systems. Specifically, we focus on two types of synchronization: synchronization on transitions and synchronization on data. For both, we define an operator that composes 1-safe Petri nets and demonstrate the relationships between the composed Petri net and the global transition systems as defined in theliterature. Additionally, we analyze the relationships between the two semantics on Petri nets, proposing two constructions that enable switching between them. These transformations are particularly useful for system analysis, as they allow the selection of the most suitable model based on the property that needs to be verified.

==> autofusion.tex <==
     \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\tiny]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]

     \node(w1)at(2,4)[color=red,place,tokens=1,label=above:$w1$]{};
     \node(nw1)at(1.7,3.3)[color=red,place,tokens=0,label=below:$\lnot w1$]{};
     \node(a1)at(1,1)[color=red,place,tokens=0,label=left:$a1$]{};
     \node(na1)at(1.5,1.5)[color=red,place,tokens=1,label=right:$\lnot a1$]{};
     \node(t1)at(2,2)[color=red,place,tokens=0,label=right:$t1$]{};
     \node(nt1)at(3.6,2)[color=red,place,tokens=1,label=left:$\lnot t1$]{};
     \node(n1)at(2.8,3)[color=red,transition] {$n1$};
     \node(n2)at(2.8,1)[color=red,transition] {$n2$};
     \node(n3)at(1,4)[color=red,transition] {$n3$};
     \path(n3) edge [->] (w1);
     \path(nw1) edge [->] (n3);
     \path(w1) edge [->] (n1);
     \path(n1) edge [->] (nw1);
     \path(n1) edge [->] (t1);
     \path(t1) edge [->] (n2);
     \path(n2) edge [->] (a1);
     \path(na1) edge [->] (n2);
     \path(a1) edge [->] (n3);
     \path(n3) edge [->] (na1);
     \path(nt1) edge [->] (n1);
     \path(n2) edge [->] (nt1);

     \node(r1)at(8,2.5)[color=magenta,place,tokens=0,label=right:$r1$]{};
     \node(nr1)at(9,2.5)[color=magenta,place,tokens=1,label=right:$\lnot r1$]{};
     \node(r1nr1)at(8.5,3.5)[color=magenta,transition] {$\emptyset$};
     \node(nr1r1)at(8.5,1.5)[color=magenta,transition] {$\emptyset$};

     \node(x1)at(4,1.5)[color=green,place,tokens=0,label=right:$x1$]{};
     \node(xr1)at(6,1.5)[color=green,place,tokens=1,label=right:$\lnot x1$]{};
     \node(x1nr1)at(5,2)[color=green,transition] {$\emptyset$};
     \node(nr1x1)at(5,1)[color=green,transition] {$\emptyset$};

     \node(y1)at(4,3.5)[color=green,place,tokens=0,label=right:$y1$]{};
     \node(yr1)at(6,3.5)[color=green,place,tokens=1,label=right:$\lnot y1$]{};
     \node(y1nr1)at(5,4)[color=green,transition] {$\emptyset$};
     \node(nr1y1)at(5,3)[color=green,transition] {$\emptyset$};


     \path(r1) edge [->] (r1nr1);
     \path(r1nr1) edge [->] (nr1);
     \path(nr1) edge [->] (nr1r1);
     \path(nr1r1) edge [->] (r1);

     \path(x1) edge [->] (x1nr1);
     \path(x1nr1) edge [->] (xr1);
     \path(xr1) edge [->] (nr1x1);
     \path(nr1x1) edge [->] (x1);

     \path(y1) edge [->] (y1nr1);
     \path(y1nr1) edge [->] (yr1);
     \path(yr1) edge [->] (nr1y1);
     \path(nr1y1) edge [->] (y1);

     
     \path [->,>=read] (y1) edge (n1);  
     \path [->,>=read] (x1) edge (n2);  
     \end{tikzpicture}

==> closed-agent.tex <==
     \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\tiny]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]

     \node(w1)at(2,4)[color=red,place,tokens=1,label=above:$w1$]{};
     \node(nw1)at(1.7,3.3)[color=red,place,tokens=0,label=below:$\lnot w1$]{};
     \node(a1)at(1,1)[color=red,place,tokens=0,label=left:$a1$]{};
     \node(na1)at(1.5,1.5)[color=red,place,tokens=1,label=right:$\lnot a1$]{};
     \node(t1)at(2,2)[color=red,place,tokens=0,label=right:$t1$]{};
     \node(nt1)at(3.6,2)[color=red,place,tokens=1,label=left:$\lnot t1$]{};
     \node(n1)at(2.8,3)[color=red,transition] {$n1$};
     \node(n2)at(2.8,1)[color=red,transition] {$n2$};
     \node(n3)at(1,4)[color=red,transition] {$n3$};
     \path(n3) edge [->] (w1);
     \path(nw1) edge [->] (n3);
     \path(w1) edge [->] (n1);
     \path(n1) edge [->] (nw1);
     \path(n1) edge [->] (t1);
     \path(t1) edge [->] (n2);
     \path(n2) edge [->] (a1);
     \path(na1) edge [->] (n2);
     \path(a1) edge [->] (n3);
     \path(n3) edge [->] (na1);
     \path(nt1) edge [->] (n1);
     \path(n2) edge [->] (nt1);

     %\node(g)at(5,3.5)[color=green,place,tokens=1,label=right:$g$]{};
     \node(r1)at(5,2)[color=green,place,tokens=0,label=right:$r1$]{};
     %\node(r2)at(9,3.5)[color=green,place,tokens=0,label=right:$r2$]{};
     %\node(ng)at(5,1.5)[color=green,place,tokens=0,label=right:$\lnot g$]{};
     \node(nr1)at(6,2)[color=green,place,tokens=1,label=right:$\lnot r1$]{};
     %\node(nr2)at(9,1.5)[color=green,place,tokens=1,label=right:$\lnot r2$]{};
     %\node(gng)at(4.5,2.5)[color=green,transition] {$\emptyset$};
     %\node(ngg)at(5.5,2.5)[color=green,transition] {$\emptyset$};
     \node(r1nr1)at(5.5,3)[color=green,transition] {$\emptyset$};
     \node(nr1r1)at(5.5,1)[color=green,transition] {$\emptyset$};
     %\node(r2nr2)at(8.5,2.5)[color=green,transition] {$\emptyset$};
     %\node(nr2r2)at(9.5,2.5)[color=green,transition] {$\emptyset$};
     %\node(sm2)at(6,1)[color=green,transition] {$m2$};
     %\path(g) edge [->] (gng);
     %\path(gng) edge [->] (ng);
     %\path(ng) edge [->] (ngg);
     %\path(ngg) edge [->] (g);
     \path(r1) edge [->] (r1nr1);
     \path(r1nr1) edge [->] (nr1);
     \path(nr1) edge [->] (nr1r1);
     \path(nr1r1) edge [->] (r1);
     %\path(r2) edge [->] (r2nr2);
     %\path(r2nr2) edge [->] (nr2);
     %\path(nr2) edge [->] (nr2r2);
     %\path(nr2r2) edge [->] (r2);
     \path [->,>=read] (r1) edge [bend right] (n1);  
     \path [->,>=read] (r1) edge [bend left] (n2);  
     %\path [->,>=read] (ng) edge [bend left=80] (n1);  
     \end{tikzpicture}

==> compbytran.tex <==
     \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\tiny]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]

     \node(w1)at(3,4)[color=red,place,tokens=1,label=above:$w1$]{};
     \node(a1)at(2,1)[color=red,place,tokens=0,label=left:$a1$]{};
     \node(t1)at(3,2)[color=red,place,tokens=0,label=right:$t1$]{};
     \node(n1)at(3.8,3)[color=red,transition] {$n1$};
     \node(n2)at(3.8,1)[color=red,transition] {$n2$};
     \node(n3)at(2,4)[color=red,transition] {$n3$};
     \path(n3) edge [->] (w1);
     \path(w1) edge [->] (n1);
     \path(n1) edge [->] (t1);
     \path(t1) edge [->] (n2);
     \path(n2) edge [->] (a1);
     \path(a1) edge [->] (n3);

     \node(g)at(5,4)[color=green,place,tokens=1,label=above:$g$]{};
     \node(r1)at(4.5,2)[color=green,place,tokens=0,label=left:$r1$]{};
     \node(r2)at(5.5,2)[color=green,place,tokens=0,label=right:$r2$]{};
     \node(sn1)at(4,3)[color=green,transition] {$n1$};
     \node(sn2)at(4,1)[color=green,transition] {$n2$};
     \node(sm1)at(6,3)[color=green,transition] {$m1$};
     \node(sm2)at(6,1)[color=green,transition] {$m2$};
     \path(g) edge [->] (sn1);
     \path(sn1) edge [->] (r1);
     \path(r1) edge [->] (sn2);
%     \path [->] (sn2) edge [bend left,out=150,in=60,min distance=6.5cm] (g);
     \path [->] (sn2) edge [bend right,out=-60,in=-180,min distance=1cm] (g);
     \path(g) edge [->] (sm1);
     \path(sm1) edge [->] (r2);
     \path(r2) edge [->] (sm2);
%     \path [->] (sm2) edge [bend right,out=-150,in=-60,min distance=6.5cm] (g);
     \path [->] (sm2) edge [bend left,out=60,in=180,min distance=1cm] (g);

          \node(w2)at(7,4)[color=blue,place,tokens=1,label=above:$w2$]{};
     \node(a2)at(8,1)[color=blue,place,tokens=0,label=right:$a2$]{};
     \node(t2)at(7,2)[color=blue,place,tokens=0,label=left:$t2$]{};
     \node(m1)at(6.2,3)[color=blue,transition] {$m1$};
     \node(m2)at(6.2,1)[color=blue,transition] {$m2$};
     \node(m3)at(8,4)[color=blue,transition] {$m3$};
     \path(m3) edge [->] (w2);
     \path(w2) edge [->] (m1);
     \path(m1) edge [->] (t2);
     \path(t2) edge [->] (m2);
     \path(m2) edge [->] (a2);
     \path(a2) edge [->] (m3);
     
     \end{tikzpicture}

==> composition_pn_places.tex <==
     \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\tiny]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]

     \node(w1)at(2,4)[color=red,place,tokens=1,label=above:$w1$]{};
     \node(nw1)at(1.7,3.3)[color=red,place,tokens=0,label=below:$\lnot w1$]{};
     \node(a1)at(1,1)[color=red,place,tokens=0,label=left:$a1$]{};
     \node(na1)at(1.5,1.5)[color=red,place,tokens=1,label=right:$\lnot a1$]{};
     \node(t1)at(2,2)[color=red,place,tokens=0,label=right:$t1$]{};
     \node(nt1)at(3.6,2)[color=red,place,tokens=1,label=left:$\lnot t1$]{};
     \node(n1)at(2.8,3)[color=red,transition] {$n1$};
     \node(n2)at(2.8,1)[color=red,transition] {$n2$};
     \node(n3)at(1,4)[color=red,transition] {$n3$};
     \path(n3) edge [->] (w1);
     \path(nw1) edge [->] (n3);
     \path(w1) edge [->] (n1);
     \path(n1) edge [->] (nw1);
     \path(n1) edge [->] (t1);
     \path(t1) edge [->] (n2);
     \path(n2) edge [->] (a1);
     \path(na1) edge [->] (n2);
     \path(a1) edge [->] (n3);
     \path(n3) edge [->] (na1);
     \path(nt1) edge [->] (n1);
     \path(n2) edge [->] (nt1);
 

     \node(g)at(6.5,4)[color=green,place,tokens=1,label=above:$g$]{};
     \node(ng)at(6.5,2.5)[color=green,place,tokens=0,label=above:$\lnot g$]{};
     \node(r1)at(4.6,2)[color=green,place,tokens=0,label=below:$r1$]{};
     \node(nr1)at(5.8,2)[color=green,place,tokens=1,label=left:$\lnot r1$]{};
     \node(nr2)at(7.2,2)[color=green,place,tokens=1,label=right:$\lnot r2$]{};
     \node(r2)at(8.4,2)[color=green,place,tokens=0,label=right:$r2$]{};
     \node(sn1)at(5.2,3)[color=green,transition] {$n1$};
     \node(sn2)at(5.2,1)[color=green,transition] {$n2$};
     \node(sm1)at(7.8,3)[color=green,transition] {$m1$};
     \node(sm2)at(7.8,1)[color=green,transition] {$m2$};
     \path(g) edge [->] (sn1);
     \path(sn1) edge [->] (ng);
     \path(sn1) edge [->] (r1);
     \path(r1) edge [->] (sn2);
     \path(sn2) edge [->] (nr1);
     \path(nr1) edge [->] (sn1);
%     \path [->] (sn2) edge [bend left,out=150,in=60,min distance=6.5cm] (g);
     \path [->] (sn2) edge [bend right,out=-40,in=-180,min distance=1cm] (g);
     \path(g) edge [->] (sm1);
     \path(sm1) edge [->] (ng);
     \path(sm1) edge [->] (r2);
     \path(r2) edge [->] (sm2);
     \path(sm2) edge [->] (nr2);
     \path(nr2) edge [->] (sm1);
%     \path [->] (sm2) edge [bend right,out=-150,in=-60,min distance=6.5cm] (g);
     \path [->] (sm2) edge [bend left,out=40,in=180,min distance=1cm] (g);
     \path [<-] (sm2) edge [bend left,out=60,in=170,min distance=0.1cm] (ng);
     \path [<-] (sn2) edge [bend left,out=-60,in=-170,min distance=0.1cm] (ng);

     \path [->,>=read] (r1) edge (n1); 
     \path [->,>=read] (r1) edge (n2); 
     \path [->,>=read] (w1) edge (sn1);
     \path [->,>=read] (a1) edge [bend right] (sn2);

     \node(w2)at(11,4)[color=blue,place,tokens=1,label=above:$w2$]{};
     \node(nw2)at(11.3,3.3)[color=blue,place,tokens=0,label=below:$\lnot w2$]{};
     \node(a2)at(12,1)[color=blue,place,tokens=0,label=right:$a2$]{};
     \node(na2)at(11.5,1.5)[color=blue,place,tokens=1,label=right:$\lnot a2$]{};
     \node(t2)at(11,2)[color=blue,place,tokens=0,label=left:$t2$]{};
     \node(nt2)at(9.4,2)[color=blue,place,tokens=1,label=right:$\lnot t2$]{};
     \node(m1)at(10.2,3)[color=blue,transition] {$m1$};
     \node(m2)at(10.2,1)[color=blue,transition] {$m2$};
     \node(m3)at(12,4)[color=blue,transition] {$m3$};
     \path(m3) edge [->] (w2);
     \path(w2) edge [->] (m1);
     \path(m1) edge [->] (t2);
     \path(t2) edge [->] (m2);
     \path(m2) edge [->] (a2);
     \path(a2) edge [->] (m3);
     \path(m3) edge [<-] (nw2);
     \path(nw2) edge [<-] (m1);
     \path(m1) edge [<-] (nt2);
     \path(nt2) edge [<-] (m2);
     \path(m2) edge [<-] (na2);
     \path(na2) edge [<-] (m3);

     \path [->,>=read] (r2) edge (m1); 
     \path [->,>=read] (r2) edge (m2); 
     \path [->,>=read] (w2) edge (sm1);
     \path [->,>=read] (a2) edge [bend left] (sm2);
     %\path [->,>=read] (ng) edge [bend left=60] (m1);
     %\path [->,>=read] (ng) edge [bend right=60] (n1);     
     \end{tikzpicture}

==> data_tran_compl.tex <==
     \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\tiny]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]

     \node(w1)at(2,4)[color=red,place,tokens=1,label=above:$t : w1$]{};
     \node(nw1)at(1.7,3.3)[color=red,place,tokens=0,label=below:$t : \lnot w1$]{};
     \node(a1)at(1,1)[color=red,place,tokens=0,label=left:$t : a1$]{};
     \node(na1)at(1.5,1.6)[color=red,place,tokens=1,label=below:$t : \lnot a1$]{};
     \node(t1)at(2,2)[color=red,place,tokens=0,label=above:$t : t1$]{};
     \node(nt1)at(3.6,2)[color=red,place,tokens=1,label=left:$t : \lnot t1$]{};
     \node(n1)at(2.8,3)[color=red,transition] {$t : n1$};
    \node(n1g)at(3,3)[color=green,transition] {$s : n1$};
     \node(n2)at(2.8,1)[color=red,transition] {$t : n2$};
     \node(n2g)at(3,1)[color=green,transition] {$s : n2$};
     \node(n3)at(1,4)[color=red,transition] {$t : n3$};
     \path(n3) edge [->] (w1);
     \path(nw1) edge [->] (n3);
     \path(w1) edge [->] (n1);
     \path(n1) edge [->] (nw1);
     \path(n1) edge [->] (t1);
     \path(t1) edge [->] (n2);
     \path(n2) edge [->] (a1);
     \path(na1) edge [->] (n2);
     \path(a1) edge [->] (n3);
     \path(n3) edge [->] (na1);
     \path(nt1) edge [->] (n1);
     \path(n2) edge [->] (nt1);
 

     \node(g)at(6.5,4)[color=green,place,tokens=1,label=above:$s : g$]{};
     \node(ng)at(6.5,2.5)[color=green,place,tokens=0,label=above:$s : \lnot g$]{};
     \node(r1)at(4.6,2)[color=green,place,tokens=0,label=below:$s : r1$]{};
     \node(nr1)at(5.8,2)[color=green,place,tokens=1,label=left:$s : \lnot r1$]{};
     \node(nr2)at(7.2,2)[color=green,place,tokens=1,label=right:$s : \lnot r2$]{};
     \node(r2)at(8.4,2)[color=green,place,tokens=0,label=below:$s : r2$]{};
     \node(sn1)at(5.2,3)[color=green,transition] {$s:n1$};
     \node(sn1r)at(5,3)[color=red,transition] {$t:n1$};
     \node(sn2)at(5.2,1)[color=green,transition] {$s:n2$};
     \node(sn2r)at(5,1)[color=red,transition] {$t:n2$};
     \node(sm1)at(7.8,3)[color=green,transition] {$s:m1$};
     \node(sm2)at(7.8,1)[color=green,transition] {$s:m2$};
     \node(sm1b)at(8,3)[color=blue,transition] {$t:m1$};
     \node(sm2b)at(8,1)[color=blue,transition] {$t:m2$};
     \path(g) edge [->] (sn1);
     \path(sn1) edge [->] (ng);
     \path(sn1) edge [->] (r1);
     \path(r1) edge [->] (sn2);
     \path(sn2) edge [->] (nr1);
     \path(nr1) edge [->] (sn1);
%     \path [->] (sn2) edge [bend left,out=150,in=60,min distance=6.5cm] (g);
     \path [->] (sn2) edge [bend right,out=-40,in=-180,min distance=1cm] (g);
     \path(g) edge [->] (sm1);
     \path(sm1) edge [->] (ng);
     \path(sm1) edge [->] (r2);
     \path(r2) edge [->] (sm2);
     \path(sm2) edge [->] (nr2);
     \path(nr2) edge [->] (sm1);
%     \path [->] (sm2) edge [bend right,out=-150,in=-60,min distance=6.5cm] (g);
     \path [->] (sm2) edge [bend left,out=40,in=180,min distance=1cm] (g);
     \path [<-] (sm2) edge [bend left,out=60,in=170,min distance=0.1cm] (ng);
     \path [<-] (sn2) edge [bend left,out=-60,in=-170,min distance=0.1cm] (ng);

     \path [<->] (r1) edge (n1g); 
     \path [<->] (r1) edge (n2g); 
     \path [<->] (w1) edge (sn1r);
     \path [<->] (a1) edge [bend right] (sn2r);

     \node(w2)at(11,4)[color=blue,place,tokens=1,label=above:$t:w2$]{};
     \node(nw2)at(11.3,3.3)[color=blue,place,tokens=0,label=below:$t:\lnot w2$]{};
     \node(a2)at(12,1)[color=blue,place,tokens=0,label=right:$t:a2$]{};
     \node(na2)at(11.5,1.6)[color=blue,place,tokens=1,label=below:$t:\lnot a2$]{};
     \node(t2)at(11,2)[color=blue,place,tokens=0,label=above:$t:t2$]{};
     \node(nt2)at(9.4,2)[color=blue,place,tokens=1,label=right:$t:\lnot t2$]{};
     \node(m1)at(10.2,3)[color=blue,transition] {$t:m1$};
     \node(m2)at(10.2,1)[color=blue,transition] {$t:m2$};
     \node(m1g)at(10,3)[color=green,transition] {$s:m1$};
     \node(m2g)at(10,1)[color=green,transition] {$s:m2$};
     \node(m3)at(12,4)[color=blue,transition] {$t:m3$};
     \path(m3) edge [->] (w2);
     \path(w2) edge [->] (m1);
     \path(m1) edge [->] (t2);
     \path(t2) edge [->] (m2);
     \path(m2) edge [->] (a2);
     \path(a2) edge [->] (m3);
     \path(m3) edge [<-] (nw2);
     \path(nw2) edge [<-] (m1);
     \path(m1) edge [<-] (nt2);
     \path(nt2) edge [<-] (m2);
     \path(m2) edge [<-] (na2);
     \path(na2) edge [<-] (m3);

     \path [<->] (r2) edge (m1g); 
     \path [<->] (r2) edge (m2g); 
     \path [<->] (w2) edge (sm1b);
     \path [<->] (a2) edge [bend left] (sm2b);
     %\path [->,>=read] (ng) edge [bend left=60] (m1);
     %\path [->,>=read] (ng) edge [bend right=60] (n1);     
     \end{tikzpicture}

==> net_nsynt.tex <==
     \begin{tikzpicture}[->,node distance=1.5cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\small]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]


    \node[place,draw=black,tokens=1,label=left:$p1$,right of=A2](p1){};
    
    %\node[place,draw=black,tokens=0,label=left:$p5$,below of= t3](p5){};
    %\node[place,draw=black,tokens=0,label=left:$p6$,below of= t4](p6){};
    
    \node[transition,draw=black, right of= p1, yshift=-1cm](t1){$a$};
    \node[transition,draw=black, right of= p1, yshift=1cm](t2){$b$};
    \node[place,draw=black,label=below:$p2$,right of= t1](p2){};    
    \node[place,draw=black,label=above:$p3$,right of= t2](p3){};
    \node[place,draw=black,tokens=0,label=below:$p4$,right of= t1, yshift=1cm,xshift=-0.3cm](p4){};
    
    \node[transition,draw=black,right of= p2,xshift=0.3cm](t3){$c3$};
    \node[transition,draw=black,right of= p2,yshift=1cm,xshift=0.3cm](t4){$c1$};
    
    \node[transition,draw=black,right of= p3,xshift=0.3cm](t5){$c2$};

    \node[place,draw=black,label=right:$p5$,right of= t5](p5){};
    \node[place,draw=black,label=below:$p6$,right of= t5, yshift=-1cm,xshift=0.2cm](p6){};
    
    \node[transition,draw=black,right of= p6](t6){$d$};

    \path (p1) edge [->] (t1);
    \path (p1) edge [->] (t2);
    \path (t1) edge [->] (p2);
    \path (t2) edge [->] (p3);
    \path (t1) edge [->] (p4);
    \path (p3) edge [->] (t5);
    \path (p4) edge [<->] (t4);
    \path (p2) edge [->] (t3);
    \path (t4) edge [->] (p6);
    \path (t5) edge [->] (p6);
    \path (t5) edge [->] (p5);
    \path (p6) edge [->] (t6);
    \path (t3) edge [->] (p3);
    \path (p5) edge [->] (t3);
    \path (t6) [bend left] edge [->] (p2);
    
     \end{tikzpicture}

==> non-synt.tex <==
     \begin{tikzpicture}[->,node distance=3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\small]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]
                 
    \node[initial,circle,draw=black,inner sep=1pt,minimum size=18pt] (A2){$l2$};
    \node[circle,draw=black,inner sep=1pt,minimum size=18pt,left of=A2,yshift=-1cm,xshift=0.5cm](A1){$l1$};
    \node[circle,draw=black,inner sep=1pt,minimum size=18pt,right of=A2,yshift=-1cm,xshift=-0.5cm] (A4){$l4$};
    \node[circle,draw=black,inner sep=1pt,minimum size=18pt,below of=A1] (A3) {$l3$};
    \node[circle,draw=black,inner sep=1pt,minimum size=18pt,below of=A4] (A5) {$l5$};
    \node[circle,draw=black,inner sep=1pt,minimum size=18pt,right of=A4,yshift=-1.5cm,xshift=-0.5cm] (A6) {$l6$};

    \path (A1) edge [bend right] node [swap] {$c$} (A3)
      (A3) edge [bend right] node [swap] {$d$} (A1)
      (A2) edge node {$a$} (A1)
      (A2) edge node [swap] {$b$} (A4)
      (A4) edge node [swap] {$c$} (A5)
      (A5) edge node [swap] {$d$} (A6)
      (A6) edge node [swap] {$c$} (A4)
      ;

     \end{tikzpicture}

==> pn-ex.tex <==
     \begin{tikzpicture}[->,node distance=1.5cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\small]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]


    \node[place,draw=black,tokens=1,label=left:$p1$,right of=A2](p1){};
    \node[place,draw=black,tokens=1,label=left:$p2$,right of= p1, xshift=2cm](p2){};
    \node[transition,draw=black,label=left:$a$, below of= p1, xshift=-1cm](t1){$t1$};
    \node[transition,draw=black,label=left:$b$,below of= p1, xshift=1cm](t2){$t2$};
    \node[transition,draw=black,label=left:$c$,below of= p2,xshift=-1cm](t3){$t3$};
    \node[transition,draw=black,label=left:$d$,below of= p2,xshift=1cm](t4){$t4$};
    \node[place,draw=black,tokens=0,label=left:$p3$,below of= t1](p3){};
    \node[place,draw=black,tokens=0,label=left:$p4$,below of= t2](p4){};
    \node[place,draw=black,tokens=0,label=left:$p5$,below of= t3](p5){};
    \node[place,draw=black,tokens=0,label=left:$p6$,below of= t4](p6){};
    \node[transition,draw=black,label=left:$c$,below of= p4,xshift=-1cm](t5){$t5$};
    \node[transition,draw=black,label=left:$d$,below of= p6,xshift=-1cm](t6){$t6$};
    \node[place,draw=black,tokens=0,label=left:$p7$,below of= t5, xshift=1.75cm, yshift=0.4cm](p7){};

    \path (p1) edge [->] (t1);
    \path (p1) edge [->] (t2);
    \path (t1) edge [->] (p3);
    \path (t2) edge [->] (p4);
    \path (t2) edge [->] (p4);
    \path (p2) edge [->] (t3);
    \path (p2) edge [->] (t4);
    \path (t3) edge [->] (p5);
    \path (t4) edge [->] (p6);
    \path (p3) edge [->] (t5);
    \path (p5) edge [->] (t5);
    \path (p4) edge [->] (t6);
    \path (p6) edge [->] (t6);
    \path (t5) edge [->] (p7);
    \path (t6) edge [->] (p7);

    \path [->,>=read] (p3) [color=orange, bend left,out=30,in=-150,min distance=1cm]  edge (t3);
    \path [->,>=read] (p4) edge [color=orange, bend left,out=30,in=-150,min distance=1cm] (t4);
    
     \end{tikzpicture}

==> regions.tex <==
     \begin{tikzpicture}[->,node distance=3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\small]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]
                 
    \node[initial,circle,draw=black,inner sep=1pt,minimum size=18pt](A1){$l1$};
    \node[circle,draw=black,inner sep=1pt,minimum size=18pt,right of=A1] (A2){$l2$};
    \node[circle,draw=black,inner sep=1pt,minimum size=18pt,below of=A1] (A3) {$l3$};
    \node[circle,draw=black,inner sep=1pt,minimum size=18pt,below of=A2] (A4) {$l4$};

    \path (A1) edge node {$a$} (A2)
      (A3) edge node {$a$} (A4)
      (A1) edge node [xshift=-4mm] {$b$} (A3)
      (A2) edge node {$b$} (A4)
      (A4) edge node {$c$} (A1)
      ;

     \node[place,draw=black,tokens=1,label=above:$r1$,right of=A2](p1){};
     \node[place,draw=black,tokens=1,label=above:$r2$,right of= p1](p2){};
    \node[place,draw=black,tokens=0,label=left:$r3$,below of= p1](p3){};
    \node[place,draw=black,tokens=0,label=right:$r4$,below of= p2](p4){};
    \node[transition,draw=black,label=left:$a$,below of= p1,yshift=1.5cm](t1){};
    \node[transition,draw=black,label=right:$b$,below of= p2,yshift=1.5cm](t2){};
    \node[transition,draw=black,label=above:$c$,right of= t1,xshift=-1.5cm](t3){};

    \path (p1) edge [->] (t1);
    \path (t1) edge [->] (p3);
    \path (p2) edge [->] (t2);
    \path (t2) edge [->] (p4);
    \path (p3) edge [->] (t3);
    \path (p4) edge [->] (t3);
    \path (t3) edge [->] (p1);
    \path (t3) edge [->] (p2);
    ;
     \end{tikzpicture}

==> schema.tex <==
\begin{tikzpicture}[node distance=2cm,>=arrow30]
    \node(x1){AMAS}; %$(L,\iota,Evt,\PR,\TR,\mathcal{PV},V)$};
\node(x2)[below of=x1]{open MAS (module)}; %$(X, I, L, \TR, \lambda, \iota)$};
\node(x3)[right of=x2, yshift=1cm]{Tran. sys.};
\node(x4)[right of=x3, xshift=1cm]{1-safe Petri net};
\node(x5)[right of=x4, xshift=1cm, yshift=-1cm]{net with var.};
\node(x6)[below of=x5, yshift=.5cm]{net with int.};
\node(y2)[above of=x1, xshift=1cm]{canonical IIS};
\node(y3)[below of=x2, xshift=1cm, yshift=-2.5cm]{closed MAS};
\node(y4)[right of=y2, xshift=2cm]{global net (dyn. synch.)};
\node(y5)[right of=y3, xshift=2cm]{global net (stat. synch.)};
\node(y6)[below of=x2, xshift=2.0cm, yshift=0cm]{closed module};
\node(y7)[right of=y6, xshift=1cm, yshift=0cm]{net with ext.};
\node(z1)[right of=y2, xshift=-.5cm]{$\equiv$};
\node(z2)[right of=y3, xshift=-.5cm]{$\equiv$};
\node(z3)[right of=y6, xshift=-.5cm]{$\equiv$};
\draw(x1) edge [->] node (t1) [xshift=.5cm, yshift=.2cm] {\tiny{proj.}} (x3);
\draw(x2) edge [->] node (t2) [xshift=.7cm, yshift=-.2cm] { } (x3);%\tiny{add names}} (x3);
\draw(x3) edge [->] node (t3) [yshift=.3cm] {\tiny{synthesis}} (x4);
\draw(x4) edge [->, out=-60, in=170] (x5);
\draw(x5) edge [->,loop right] node (t4) {\tiny{refine}} (x5);
\draw(x6) edge [->,loop right] node (t5) {\tiny{refine}} (x6);
\draw(x1) edge [->] node (t6) [xshift=1.3cm] {\tiny{synch. on transitions}} (y2);
\draw(x2) edge [->] node (t7) [xshift=-1cm] {\tiny{synch. on data}} (y3);
\draw(x4) edge [->] node (t8) [xshift=.8cm, yshift=.2cm] {\tiny{tran. fusion}} (y4);
\draw(x6) edge [->] node (t9) [xshift=1.1cm, yshift=.1cm] {\tiny{place fusion}} (y5);
\draw(x2) edge [->, out=0, in=170] node (t10) [yshift=.2cm, xshift=.1cm] {\tiny{add seq. comp.}} (x5);
\draw(x5) edge [->, out=-120, in=120] node (t11) [xshift=-1.2cm] {\tiny{add ext. places}} (x6);
\draw(x2) edge [->, out=0, in=120] (x6);
\draw(x2) edge [->] node (t12) [xshift=1.0cm, yshift=.1cm] {\tiny{fair randomness}} (y6);
\draw(x6) edge [->] node (t13) [xshift=-0.7cm, yshift=.3cm] {\tiny{fair randomness}} (y7);
\draw(y7) edge [->] node (t14) [xshift=-1.1cm, yshift=.1cm] {\tiny{seq. comp. fusion}} (y5);
\end{tikzpicture}

==> sync_seq_comps.tex <==
     \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\tiny]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]

     \node(w1)at(2,4)[color=red,place,tokens=1,label=above:$p1$]{};
     \node(a1)at(2,1)[color=red,place,tokens=0,label=left:$p3$]{};
     \node(t1)at(3.5,2.5)[color=red,place,tokens=0,label=right:$p2$]{};
     \node(n1)at(3.5,4)[color=red,transition] {$a$};
     \node(n2)at(3.5,1)[color=red,transition] {$b$};
     \node(n3)at(2,2.5)[color=red,transition] {$c$};
     \node(n4)at(2.75,3.25)[color=red,transition] {$d$};     
     \path(n3) edge [->] (w1);
     \path(w1) edge [->] (n1);
     \path(n1) edge [->] (t1);
     \path(t1) edge [->] (n2);
     \path(n2) edge [->] (a1);
     \path(a1) edge [->] (n3);
     \path(t1) edge [->] (n4);
     \path(n4) edge [->] (w1);



     \node(w2)at(4.5,4)[color=blue,place,tokens=1,label=above:$p4$]{};     
     \node(a2)at(4.5,1)[color=blue,place,tokens=0,label=left:$p6$]{};
     \node(t2)at(6,2.5)[color=blue,place,tokens=0,label=right:$p5$]{};
     \node(m1)at(6,4)[color=blue,transition] {$e$};
     \node(m2)at(6,1)[color=blue,transition] {$f$};
     \node(m3)at(4.5,2.5)[color=blue,transition] {$g$};
     \node(m4)at(5.25,2.5)[color=blue,transition] {$h$};
     \node(m5)at(6.65,0.35)[color=blue,transition] {$k$};
     \path(m3) edge [->] (w2);
     \path(w2) edge [->] (m1);
     \path(m1) edge [->] (t2);
     \path(t2) edge [->] (m2);
     \path(m2) edge [->] (a2);
     \path(a2) edge [->] (m3);
     \path(w2) edge [bend left] [->] (m4);
     \path(m4) edge [bend left] [->] (a2);
     \path(a2) edge [bend right] [->] (m5);
     \path(m5) edge [->] [bend right] (t2);


     \node(s1)at(9.5,5)[color=gray,place,tokens=1,label=left:$p1$]{};     
     \node(s3)at(9.5,3)[color=gray,place,tokens=0,label=left:$p3$]{};
     \node(s2)at(11,4)[color=gray,place,tokens=0,label=right:$p2$]{};
     \node(tr1)at(11,5)[color=gray,transition] {$\{e,a\}$};
     \node(tr2)at(11,3)[color=gray,transition] {$\{f,b\}$};
     \node(tr3)at(9.5,4)[color=gray,transition] {$\{g,c\}$};

     \path(tr3) edge [->] (s1);
     \path(s1) edge [->] (tr1);
     \path(tr1) edge [->] (s2);
     \path(s2) edge [->] (tr2);
     \path(tr2) edge [->] (s3);
     \path(s3) edge [->] (tr3);


     %\node(w2)at(4.5,4)[color=blue,place,tokens=1,label=above:$p4$]{}; 
     \node(s'1)at(9.5,2)[color=gray,place,tokens=1,label=above:$p1$]{};     
     \node(s'5)at(9.5,-1)[color=gray,place,tokens=0,label=below:$p5$]{};
     \node(s'2)at(11,0.5)[color=gray,place,tokens=0,label=right:$p2$]{};
     \node(s'3)at(8,0.5)[color=gray,place,tokens=0,label=left:$p3$]{};
     \node(tr'6)at(11,-1)[color=gray,transition] {$f$};
     \node(tr'7)at(11.65,-1.65)[color=gray,transition] {$k$};
     \node(tr'5)at(11,2)[color=gray,transition] {$e$};
     \node(tr'2)at(9.5,.5)[color=gray,transition] {$\{d,g\}$};
     \node(tr'1)at(10.25,.5)[color=gray,transition] {$\{a,h\}$};
     \node(tr'4)at(8,2)[color=gray,transition] {$c$};
     \node(tr'3)at(8,-1)[color=gray,transition] {$b$};

     \path(tr'2) edge [->] (s'1);
     \path(s'1) edge [->] (tr'5);
     \path(tr'5) edge [->] (s'2);
     \path(s'2) edge [->] (tr'6);
     \path(tr'6) edge [->] (s'5);
     \path(s'5) edge [->] (tr'2);
     \path(s'1) edge [bend left] [->] (tr'1);
     \path(tr'1) edge [bend left] [->] (s'5);
     \path(s'5) edge [bend right] [->] (tr'7);
     \path(tr'7) edge [->] [bend right] (s'2);

     \path(tr'4) edge [->] (s'1);
     \path(s'3) edge [->] (tr'4);
     \path(tr'3) edge [->] (s'3);
     \path(s'5) edge [->] (tr'3);

     %\path(tr'3) edge [->] (s'1);
     %\path(s'1) edge [->] (tr'1);
     %\path(tr'1) edge [->] (s'2);
     %\path(s'2) edge [->] (tr'2);
     %\path(tr'2) edge [->] (s'3);
     %\path(s'2) edge [->] (tr'3);

    \node[state,draw=none] (f1)at(6.25,3.5) {};
    \node[state,draw=none] (f2)at(8.5,4.5) {};
    \node[state,draw=none] (f3)at(8.5,2.5) {};
    \draw [->] (f1) to node[auto] {} (f2);
    \draw [->] (f1) to node[auto] {} (f3);
    %\path()


     \end{tikzpicture}
     

==> synctr.tex <==
     \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\tiny]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]

     \node(p1)at(3.5,4)[color=red,place,tokens=1,label=above:$p1$]{};
     \node(p2)at(2,2)[color=red,place,tokens=0,label=left:$p2$]{};
     \node(p3)at(5,2)[color=red,place,tokens=0,label=right:$p3$]{};
     \node(a1)at(2,3)[color=red,transition] {$a$};
     \node(a2)at(5,3)[color=red,transition] {$a$};
     \node(b)at(3,3)[color=red,transition] {$b$};
     \node(c)at(4,3)[color=red,transition] {$c$};
     \path(p1) edge [->] (a1);
     \path(p1) edge [->] (a2);
     \path(a1) edge [->] (p2);
     \path(a2) edge [->] (p3);
     \path(p2) edge [->] (b);
     \path(b) edge [->] (p1);
     \path(p3) edge [->] (c);
     \path(c) edge [->] (p1);



     \node(p4)at(7,4)[color=blue,place,tokens=1,label=right:$p4$]{};
     \node(p5)at(7,2)[color=blue,place,tokens=0,label=left:$p5$]{};
     \node(a3)at(6,3)[color=blue,transition] {$a$};
     \node(d)at(8,3)[color=blue,transition] {$d$};
     \path(p4) edge [->] (a3);
     \path(a3) edge [->] (p5);
     \path(p5) edge [->] (d);
     \path(d) edge [->] (p4);


     \node(p1s)at(10.5,5)[color=red,place,tokens=1,label=above:$p1$]{};
     \node(p2s)at(9,2)[color=red,place,tokens=0,label=left:$p2$]{};
     \node(p3s)at(12,2)[color=red,place,tokens=0,label=right:$p3$]{};
     \node(a1s)at(9,3)[color=red,transition] {$a$};
     \node(a2s)at(12,3)[color=red,transition] {$a$};
     \node(bs)at(10,3)[color=red,transition] {$b$};
     \node(cs)at(11,3)[color=red,transition] {$c$};
     \node(p4s)at(10.5,4)[color=blue,place,tokens=1,label=right:$p4$]{};  
     \node(p5s)at(10.5,1)[color=blue,place,tokens=0,label=right:$p4$]{};  
     \node(a31s)at(9.1,3)[color=blue,transition] {$a$};
     \node(a32s)at(11.9,3)[color=blue,transition] {$a$};
     \node(ds)at(10.5,2.1)[color=blue,transition] {$d$};
     \path(p1s) edge [->] (a1s);
     \path(p1s) edge [->] (a2s);
     \path(a1s) edge [->] (p2s);
     \path(a2s) edge [->] (p3s);
     \path(p2s) edge [->] (bs);
     \path(bs) edge [->] (p1s);
     \path(p3s) edge [->] (cs);
     \path(cs) edge [->] (p1s);
     \path(p4s) edge [->] (a31s);
     \path(p4s) edge [->] (a32s);
     \path(a1s) edge [->] (p5s);
     \path(a2s) edge [->] (p5s);
     \path(p5s) edge [->] (ds);
     \path(ds) edge [->] (p4s);
     
     \end{tikzpicture}

==> tgc-amas-mod.tex <==
\begin{tikzpicture}[->,auto,>=arrow30,node distance=8mm,font=\tiny]

\node[circle,draw=black,inner sep=1pt,minimum size=12pt] (A1) {w1};
\node[circle,draw=black,inner sep=1pt,minimum size=12pt,below of=A1, xshift=-8mm] (A2) {a1};
\node[circle,draw=black,inner sep=1pt,minimum size=12pt,below of=A2, xshift=8mm] (A3) {t1};

\node[circle,draw=black,inner sep=1pt,minimum size=12pt,right of=A1, xshift=12mm] (B1) {g};
\node[below of=B1](BT){};
\node[circle,draw=black,inner sep=1pt,minimum size=12pt,below of=BT, xshift=-8mm] (B2) {r1};
\node[circle,draw=black,inner sep=1pt,minimum size=12pt,below of=BT, xshift=8mm] (B3) {r2};

\node[circle,draw=black,inner sep=1pt,minimum size=12pt,right of=B1, xshift=12mm] (C1) {w2};
\node[circle,draw=black,inner sep=1pt,minimum size=12pt,below of=C1, xshift=8mm] (C2) {a2};
\node[circle,draw=black,inner sep=1pt,minimum size=12pt,below of=C2, xshift=-8mm] (C3) {t2};

\path (A1) edge node {n1} (A3)
      (A3) edge node {n2} (A2)
      (A2) edge node {n3} (A1)
      (B1) edge [bend left, out=15, in=165] node [xshift=-3mm, yshift=-2mm] {n1} (B2)
      (B2) edge [bend left, out=15, in=165] node [xshift=3mm, yshift=2mm] {n2} (B1)
      (B1) edge [bend left, out=15, in=165] node [xshift=-3mm, yshift=2mm] {m1} (B3)
      (B3) edge [bend left, out=15, in=165] node [xshift=3mm, yshift=-2mm] {m2} (B1)
      (C1) edge node [swap] {m1} (C3)
      (C3) edge node [swap] {m2} (C2)
      (C2) edge node [swap] {m3} (C1)
      ;

\end{tikzpicture}

==> tgc-iis.tex <==
\begin{tikzpicture}[->,auto,>=arrow30,node distance=1.3cm,font=\tiny]

\node[initial,state,inner sep=-1pt,ellipse,minimum width=43pt] (A1)                {w1,g,w2};
%\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (B1) [below of=A1]  {w1,r1,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (B2) [below of=A1, xshift=-2cm]  {t1,r1,w2};
%\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (B3) [below of=B2]  {a1,r1,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (A2) [below of=B2]  {a1,g,w2};
%\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (C1) [right of=A1,xshift=8mm]  {w1,r2,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (C2) [below of=A1,xshift=2cm]  {w1,r2,t2};
%\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (C3) [right of=C2,xshift=8mm]  {w1,r2,a2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (A3) [below of=C2]  {w1,g,a2};
%\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (D1) [below of=A3]  {w1,r1,a2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (D2) [below of=A3]  {t1,r1,a2};
%\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (D3) [below of=D2]  {a1,r1,a2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (A4) [below of=D2,xshift=-2cm]  {a1,g,a2};
%\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (E1) [right of=A2,xshift=8mm]  {a1,r2,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (E2) [below of=A2]  {a1,r2,t2};
%\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (E3) [right of=E2,xshift=8mm]  {a1,r2,a2};

\path (A1) edge node [swap] {n1} (B2)
      (B2) edge node [swap] {n2} (A2)
      (A2) edge node [swap] {n3} (A1)
      (A1) edge node {m1} (C2)
      (C2) edge node {m2} (A3)
      (A3) edge node {m3} (A1)
      (A3) edge node {n1} (D2)
      (D2) edge node {n2} (A4)
      (A4) edge node {n3} (A3)
      (A2) edge node [swap] {m1} (E2)
      (E2) edge node [swap] {m2} (A4)
      (A4) edge node [swap] {m3} (A2)
      (D2) edge node [swap,xshift=0.6cm,yshift=-0.4cm]{n3} (B2)
      (E2) edge node [xshift=-0.4cm,yshift=-0.35cm]{m3} (C2)
      ;
\end{tikzpicture}

==> tgc-pnAgents.tex <==
     \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\tiny]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]

     \node(w1)at(2,4)[color=red,place,tokens=1,label=above:$w1$]{};
     \node(a1)at(1,1)[color=red,place,tokens=0,label=left:$a1$]{};
     \node(t1)at(2,2)[color=red,place,tokens=0,label=right:$t1$]{};
     \node(n1)at(2.8,3)[color=red,transition] {$n1$};
     \node(n2)at(2.8,1)[color=red,transition] {$n2$};
     \node(n3)at(1,4)[color=red,transition] {$n3$};
     \path(n3) edge [->] (w1);
     \path(w1) edge [->] (n1);
     \path(n1) edge [->] (t1);
     \path(t1) edge [->] (n2);
     \path(n2) edge [->] (a1);
     \path(a1) edge [->] (n3);

     \node(g)at(5,4)[color=green,place,tokens=1,label=above:$g$]{};
     \node(r1)at(4.5,2)[color=green,place,tokens=0,label=left:$r1$]{};
     \node(r2)at(5.5,2)[color=green,place,tokens=0,label=right:$r2$]{};
     \node(sn1)at(4,3)[color=green,transition] {$n1$};
     \node(sn2)at(4,1)[color=green,transition] {$n2$};
     \node(sm1)at(6,3)[color=green,transition] {$m1$};
     \node(sm2)at(6,1)[color=green,transition] {$m2$};
     \path(g) edge [->] (sn1);
     \path(sn1) edge [->] (r1);
     \path(r1) edge [->] (sn2);
%     \path [->] (sn2) edge [bend left,out=150,in=60,min distance=6.5cm] (g);
     \path [->] (sn2) edge [bend right,out=-60,in=-180,min distance=1cm] (g);
     \path(g) edge [->] (sm1);
     \path(sm1) edge [->] (r2);
     \path(r2) edge [->] (sm2);
%     \path [->] (sm2) edge [bend right,out=-150,in=-60,min distance=6.5cm] (g);
     \path [->] (sm2) edge [bend left,out=60,in=180,min distance=1cm] (g);

          \node(w2)at(8,4)[color=blue,place,tokens=1,label=above:$w2$]{};
     \node(a2)at(9,1)[color=blue,place,tokens=0,label=right:$a2$]{};
     \node(t2)at(8,2)[color=blue,place,tokens=0,label=left:$t2$]{};
     \node(m1)at(7.2,3)[color=blue,transition] {$m1$};
     \node(m2)at(7.2,1)[color=blue,transition] {$m2$};
     \node(m3)at(9,4)[color=blue,transition] {$m3$};
     \path(m3) edge [->] (w2);
     \path(w2) edge [->] (m1);
     \path(m1) edge [->] (t2);
     \path(t2) edge [->] (m2);
     \path(m2) edge [->] (a2);
     \path(a2) edge [->] (m3);
     
     \end{tikzpicture}

==> tranbydata.tex <==
     \begin{tikzpicture}[node distance=1.3cm,>=arrow30,line  width=0.3mm,scale=1.1,auto,bend angle=45,font=\tiny]
     \tikzstyle{place}=[draw,circle,thick,minimum size=4.5mm]
     \tikzstyle{transition}=
                [draw,regular polygon,thick,
                 regular polygon sides=4,minimum size=8mm, inner sep = -2pt]

%     \node(run1)at(0.8,2.5)[color=red,place,tokens=1,label=left:$ $]{};
     \node(w1)at(1.3,5)[color=red,place,tokens=1,label=above:$w1$]{};
     \node(a1)at(.3,.5)[color=red,place,tokens=0,label=left:$a1$]{};
     \node(t1)at(1.3,2)[color=red,place,tokens=0,label=right:$t1$]{};
     \node(n1b)at(2.1,4.5)[color=red,transition] {$n1b$};
     \node(n1m)at(1.7,3.5)[color=red,place,tokens=0,label=right:$ $]{}; %label=right:$n1m$     
     \node(n1c)at(2.5,3.5)[color=red,place,tokens=1,label=right:$ $]{}; %label=right:$n1c$ 
     \node(n1e)at(2.1,2.5)[color=red,transition] {$n1e$};
     \node(pstr1)at(0.7, 2)[color=red,place,tokens=1]{};
     \node(n2b)at(2.1,1.5)[color=red,transition] {$n2b$};
     \node(n2m)at(1.7,.5)[color=red,place,tokens=0,label=right:$ $]{}; %label=right:$n2m$     
     \node(n2c)at(2.5,.5)[color=red,place,tokens=1,label=right:$ $]{}; %label=right:$n2c$     
     \node(n2e)at(2.1,-.5)[color=red,transition] {$n2e$};
     \node(n3)at(.3,5)[color=red,transition] {$n3$};
%     \path(run1) edge [<->] (n3);
%     \path [->] (run1) edge [bend right,out=20,in=140,min distance=.8cm] (n1b);
%     \path(n1e) edge [->] (run1);
%     \path [->] (run1) edge [bend right,out=-40,in=-140,min distance=.8cm] (n2b);
%     \path [->] (n2e) edge [bend right,out=60,in=140,min distance=1cm] (run1);
     \path(n3) edge [->] (w1);
     \path(w1) edge [->] (n1b);
     \path(n1b) edge [->] (n1m);
     \path(n1c) edge [->] (n1b);
     \path(n1e) edge [->] (n1c);
     \path(n1m) edge [->] (n1e);
     \path(n1e) edge [->] (t1);
     \path(t1) edge [->] (n2b);
     \path(n2b) edge [->] (n2m);
     \path(n2c) edge [->] (n2b);
     \path(n2e) edge [->] (n2c);
     \path(n2m) edge [->] (n2e);
     \path [->] (n2e) edge [bend right,out=30,in=130,min distance=.8cm] (a1);
     \path(a1) edge [->] (n3);
     \path(pstr1) edge [<->] (n3);
     \path [->] (pstr1) edge [bend left, out=10, in=170] (n1b);
     \path [->] (pstr1) edge [bend left, out=-30, in=-150] (n2b);
     \path [->] (n1e) edge [bend left, out=-30, in=-150] (pstr1);
     \path [->] (n2e) edge [bend left, out=10, in=170] (pstr1);

%     \node(runs)at(5,2.5)[color=green,place,tokens=1,label=left:$ $]{};
     \node(g)at(5,5)[color=green,place,tokens=1,label=above:$g$]{};
     \node(psc)at(5,2)[color=green,place,tokens=1]{};
     \node(r1)at(4.3,2)[color=green,place,tokens=0,label=left:$r1$]{};
     \node(r2)at(5.7,2)[color=green,place,tokens=0,label=right:$r2$]{};
     \node(sn1b)at(3.5,4.5)[color=green,transition] {$n1b$};
     \node(sn1m)at(3.9,3.5)[color=green,place,tokens=0,label=right:$ $]{}; %label=right:$sn1m$
     \node(sn1c)at(3.1,3.5)[color=green,place,tokens=1,label=right:$ $]{}; %label=right:$sn1c$
     \node(sn1e)at(3.5,2.5)[color=green,transition] {$n1e$};
     \node(sn2b)at(3.5,1.5)[color=green,transition] {$n2b$};
     \node(sn2m)at(3.9,.5)[color=green,place,tokens=0,label=right:$ $]{}; %label=right:$sn2m$
     \node(sn2c)at(3.1,.5)[color=green,place,tokens=1,label=right:$ $]{}; %label=right:$sn2c$
     \node(sn2e)at(3.5,-.5)[color=green,transition] {$n2e$};
     \node(sm1b)at(6.5,4.5)[color=green,transition] {$m1b$};
     \node(sm1m)at(6.1,3.5)[color=green,place,tokens=0,label=right:$ $]{}; %label=right:$sm1m$
     \node(sm1c)at(6.9,3.5)[color=green,place,tokens=1,label=right:$ $]{}; %label=right:$sm1c$
     \node(sm1e)at(6.5,2.5)[color=green,transition] {$m1e$};
     \node(sm2b)at(6.5,1.5)[color=green,transition] {$m2b$};
     \node(sm2m)at(6.1,.5)[color=green,place,tokens=0,label=right:$ $]{}; %label=right:$sm2m$
     \node(sm2c)at(6.9,.5)[color=green,place,tokens=1,label=right:$ $]{}; %label=right:$sm2c$
     \node(sm2e)at(6.5,-.5)[color=green,transition] {$m2e$};
%     \path[->] (runs) edge [bend left,out=-30,in=-150,min distance=.8cm] (sn1b);
%     \path(sn1e) edge [->] (runs);
%     \path[->] (runs) edge [bend left,out=20,in=140,min distance=.8cm] (sn2b);
%     \path[->] (sn2e) edge [bend left,out=-60,in=-165,min distance=1.7cm] (runs);
%     \path[->] (runs) edge [bend right,out=30,in=150,min distance=.8cm] (sm1b);
%     \path(sm1e) edge [->] (runs);
%     \path[->] (runs) edge [bend right,out=-20,in=-140,min distance=.8cm] (sm2b);
%     \path[->] (sm2e) edge [bend right,out=60,in=165,min distance=1.7cm] (runs);
     \path(g) edge [->] (sn1b);
     \path(sn1b) edge [->] (sn1m);
     \path(sn1c) edge [->] (sn1b);
     \path(sn1e) edge [->] (sn1c);
     \path(sn1m) edge [->] (sn1e);
     \path(sn1e) edge [->] (r1);
     \path(r1) edge [->] (sn2b);
     \path(sn2b) edge [->] (sn2m);
     \path(sn2c) edge [->] (sn2b);
     \path(sn2e) edge [->] (sn2c);
     \path(sn2m) edge [->] (sn2e);
%     \path [->] (sn2) edge [bend left,out=150,in=60,min distance=6.5cm] (g);
     \path [->] (sn2e) edge [bend right,out=-30,in=175,min distance=2cm] (g);
     \path(g) edge [->] (sm1b);
     \path(sm1b) edge [->] (sm1m);
     \path(sm1c) edge [->] (sm1b);
     \path(sm1e) edge [->] (sm1c);
     \path(sm1m) edge [->] (sm1e);
     \path(sm1e) edge [->] (r2);
     \path(r2) edge [->] (sm2b);
     \path(sm2b) edge [->] (sm2m);
     \path(sm2c) edge [->] (sm2b);
     \path(sm2e) edge [->] (sm2c);
     \path(sm2m) edge [->] (sm2e);
%     \path [->] (sm2) edge [bend right,out=-150,in=-60,min distance=6.5cm] (g);
     \path [->] (sm2e) edge [bend left,out=30,in=-175,min distance=2cm] (g);
     \path [->] (sn1e) edge [bend left, out=20, in=160]  (psc);
     \path [->] (sm1e) edge [bend left, out=-20, in=-160] (psc);
     \path (psc) edge [->, bend left, out=-30, in=-150] (sn1b);
     \path (psc) edge [->, bend left, out=30, in=150] (sm1b);
     \path [->] (psc) edge [bend left, out=20, in=160] (sn2b); 
     \path [->] (psc) edge [bend left, out=-20, in=-160] (sm2b);
     \path [->] (sm2e) edge [bend left, out=30, in=150] (psc);
     \path [->] (sn2e) edge [bend left, out=-30, in=-150](psc);
     
%     \node(run2)at(9.2,2.5)[color=blue,place,tokens=1,label=left:$ $]{};
     \node(w2)at(8.7,5)[color=blue,place,tokens=1,label=above:$w2$]{};
     \node(a2)at(9.7,.5)[color=blue,place,tokens=0,label=right:$a2$]{};
     \node(t2)at(8.7,2)[color=blue,place,tokens=0,label=left:$t2$]{};
     \node(m1b)at(7.9,4.5)[color=blue,transition] {$m1b$};
     \node(m1m)at(8.3,3.5)[color=blue,place,tokens=0,label=right:$ $]{}; %label=right:$m1m$     
     \node(m1c)at(7.5,3.5)[color=blue,place,tokens=1,label=right:$ $]{}; %label=right:$m1c$     
     \node(m1e)at(7.9,2.5)[color=blue,transition] {$m1e$};
     \node(pstr3)at(9.3, 2)[color=blue,place,tokens=1]{};
     \node(m2b)at(7.9,1.5)[color=blue,transition] {$m2b$};
     \node(m2m)at(8.3,.5)[color=blue,place,tokens=0,label=right:$ $]{}; %label=right:$m2m$     
     \node(m2c)at(7.5,.5)[color=blue,place,tokens=1,label=right:$ $]{}; %label=right:$m2c$     
     \node(m2e)at(7.9,-.5)[color=blue,transition] {$m2e$};
     \node(m3)at(9.7,5)[color=blue,transition] {$m3$};
%     \path(run2) edge [<->] (m3);
%     \path [->] (run2) edge [bend left,out=-20,in=-140,min distance=.8cm] (m1b);
%     \path(m1e) edge [->] (run2);
%     \path [->] (run2) edge [bend left,out=40,in=140,min distance=.8cm] (m2b);
%     \path [->] (m2e) edge [bend left,out=-60,in=-140,min distance=1cm] (run2);
     \path(m3) edge [->] (w2);
     \path(w2) edge [->] (m1b);
     \path(m1b) edge [->] (m1m);
     \path(m1c) edge [->] (m1b);
     \path(m1e) edge [->] (m1c);
     \path(m1m) edge [->] (m1e);
     \path(m1e) edge [->] (t2);
     \path(t2) edge [->] (m2b);
     \path(m2b) edge [->] (m2m);
     \path(m2c) edge [->] (m2b);
     \path(m2e) edge [->] (m2c);
     \path(m2m) edge [->] (m2e);
     \path [->] (m2e) edge [bend left,out=-30,in=-130,min distance=.8cm] (a2);
     \path(a2) edge [->] (m3);
     \path [->] (pstr3) edge [bend left, out=-10, in=-170] (m1b);
     \path [->] (pstr3) edge [bend left, out=30, in=150] (m2b);
     \path [->] (m1e) edge [bend left, out=30, in=150] (pstr3);
     \path [->] (m2e) edge [bend left, out=-10, in=-170] (pstr3);


     \path [->,>=read] (sn1m) edge [bend left,out=10,in=180,min distance=.4cm] (n1b);     
     \path [->,>=read] (sn1c) edge [bend left,out=10,in=140,min distance=.4cm] (n1e);     
     \path [->,>=read] (n1c) edge [bend left,out=10,in=140,min distance=.4cm] (sn1b);     
     \path [->,>=read] (n1m) edge [bend left,out=10,in=180,min distance=.4cm] (sn1e);     
     \path [->,>=read] (sn2m) edge [bend left,out=10,in=180,min distance=.4cm] (n2b);     
     \path [->,>=read] (sn2c) edge [bend left,out=10,in=140,min distance=.4cm] (n2e);     
     \path [->,>=read] (n2c) edge [bend left,out=10,in=140,min distance=.4cm] (sn2b);     
     \path [->,>=read] (n2m) edge [bend left,out=10,in=180,min distance=.4cm] (sn2e);     
     \path [->,>=read] (sm1m) edge [bend right,out=-10,in=-180,min distance=.4cm] (m1b);     
     \path [->,>=read] (sm1c) edge [bend right,out=-10,in=-140,min distance=.4cm] (m1e);     
     \path [->,>=read] (m1c) edge [bend right,out=-10,in=-140,min distance=.4cm] (sm1b);     
     \path [->,>=read] (m1m) edge [bend right,out=-10,in=-180,min distance=.4cm] (sm1e);     
     \path [->,>=read] (sm2m) edge [bend right,out=-10,in=-180,min distance=.4cm] (m2b);     
     \path [->,>=read] (sm2c) edge [bend right,out=-10,in=-140,min distance=.4cm] (m2e);     
     \path [->,>=read] (m2c) edge [bend right,out=-10,in=-140,min distance=.4cm] (sm2b);     
     \path [->,>=read] (m2m) edge [bend right,out=-10,in=-180,min distance=.4cm] (sm2e);     
     
     \end{tikzpicture}

==> ts-syncdata.tex <==
\begin{tikzpicture}[->,auto,>=arrow30,node distance=1.3cm,font=\tiny]

\node[initial,state,inner sep=-1pt,ellipse,minimum width=43pt] (A1)                {w1,g,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (B1) [below of=A1]  {w1,r1,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (B2) [below of=B1]  {t1,r1,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (B3) [below of=B2]  {a1,r1,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (A2) [below of=B3]  {a1,g,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (C1) [right of=A1,xshift=8mm]  {w1,r2,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (C2) [right of=C1,xshift=8mm]  {w1,r2,t2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (C3) [right of=C2,xshift=8mm]  {w1,r2,a2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (A3) [right of=C3,xshift=8mm]  {w1,g,a2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (D1) [below of=A3]  {w1,r1,a2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (D2) [below of=D1]  {t1,r1,a2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (D3) [below of=D2]  {a1,r1,a2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (A4) [below of=D3]  {a1,g,a2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (E1) [right of=A2,xshift=8mm]  {a1,r2,w2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (E2) [right of=E1,xshift=8mm]  {a1,r2,t2};
\node[state,inner sep=-1pt,ellipse,minimum width=43pt]         (E3) [right of=E2,xshift=8mm]  {a1,r2,a2};

\path (A1) edge node {c:n1} (B1)
      (B1) edge node {tr1:n1} (B2)
      (B2) edge node {tr1:n2} (B3)
      (B3) edge node {c:n2} (A2)
      (A2) edge [bend left,out=50, in=130] node [yshift=3mm] {tr1:n3} (A1)
      (B3) edge [bend left,out=50, in=130] node {tr1:n3} (B1)
      (A1) edge node [swap,yshift=-1mm] {c:m1} (C1)
      (C1) edge node [swap,yshift=-1mm] {tr2:m1} (C2)
      (C2) edge node [swap,yshift=-1mm] {tr2:m2} (C3)
      (C3) edge node [swap,yshift=-1mm] {c:m2} (A3)
      (A3) edge [bend right] node [swap] {tr2:m3} (A1)
      (C3) edge [bend right] node [swap] {tr2:m3} (C1)
      (A3) edge node [swap] {c:n1} (D1)
      (D1) edge node [swap] {tr1:n1} (D2)
      (D2) edge node [swap] {tr1:n2} (D3)
      (D3) edge node [swap] {c:n2} (A4)
      (A4) edge [bend right,out=-50, in=-130] node [swap,yshift=3mm] {tr1:n3} (A3)
      (D3) edge [bend right,out=-50, in=-130] node [swap] {tr1:n3} (D1)
      (A2) edge node [yshift=1mm] {c:m1} (E1)
      (E1) edge node [yshift=1mm] {tr2:m1} (E2)
      (E2) edge node [yshift=1mm] {tr2:m2} (E3)
      (E3) edge node [yshift=1mm] {c:m2} (A4)
      (A4) edge [bend left] node {tr2:m3} (A2)
      (E3) edge [bend left] node {tr2:m3} (E1)
      (E1) edge node [yshift=8mm] {tr1:n3} (C1)
      (E2) edge node [yshift=8mm] {tr1:n3} (C2)
      (E3) edge node [yshift=8mm] {tr1:n3} (C3)
      (D1) edge node [swap,xshift=1cm] {tr2:m3} (B1)
      (D2) edge node [swap,xshift=1cm] {tr2:m3} (B2)
      (D3) edge node [swap,xshift=1cm] {tr2:m3} (B3)
%      (A4) edge [color=red] (A1)
%      (E1) edge [color=red] (C2)
%      (E2) edge [color=red] (C3)
%      (E3) edge [color=red] (C1)
%      (D1) edge [color=red] (B2)
%      (D2) edge [color=red] (B3)
%      (D3) edge [color=red] (B1)
%      (E3) edge [color=red, bend right] (A2)
%      (D3) edge [color=red, bend left] (A3)
%      (A2) edge [color=blue, bend right] (C1)
%      (E3) edge [color=blue, bend left] (A3)
%      (A3) edge [color=blue, bend left] (B1)
%      (D3) edge [color=blue, bend right] (A2)
%      (E3) edge [color=green] (A1)
%      (D3) edge [color=green] (A1)
%      (B3) edge [color=blue, bend right] (A1)
%      (C3) edge [color=blue, bend left] (A1)
      ;

\end{tikzpicture}
